Noisy Labels for Weakly Supervised Gamma Hadron Classification

Gamma hadron classification, a central machine learning task in gamma ray astronomy, is conventionally tackled with supervised learning. However, the supervised approach requires annotated training data to be produced in sophisticated and costly simulations. We propose to instead solve gamma hadron classification with a noisy label approach that only uses unlabeled data recorded by the real telescope. To this end, we employ the significance of detection as a learning criterion which addresses this form of weak supervision. We show that models which are based on the significance of detection deliver state-of-the-art results, despite being exclusively trained with noisy labels; put differently, our models do not require the costly simulated ground-truth labels that astronomers otherwise employ for classifier training. Our weakly supervised models exhibit competitive performances also on imbalanced data sets that stem from a variety of other application domains. In contrast to existing work on class-conditional label noise, we assume that only one of the class-wise noise rates is known.

==> img/ccd.tex <==
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{every axis legend/.append style={%
% cells={anchor=west}}
% }
% \usetikzlibrary{arrows}
% \tikzset{>=stealth'}

%     \usepackage{lmodern}

% \begin{document}
\begin{tikzpicture}[]
  \begin{axis}[
    clip=false, axis x line=center, axis y line=none, xmin=1, xmax=4, ymin=-3.5, ymax=0, scale only axis, height=3.3\baselineskip, width=.75*\linewidth, ticklabel style={anchor=south, yshift=1.33*\pgfkeysvalueof{/pgfplots/major tick length}, font=\footnotesize}, every tick/.style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}}, axis line style={-}, title style={yshift=\baselineskip}, xtick={1,2,3,4}, xlabel={avg. rank}, xlabel style={anchor=west, xshift=2pt, font=\footnotesize}, x dir=reverse
  ]
  
  \draw[semithick, rounded corners=1pt] (axis cs:1.6, 0) |- (axis cs:0.55, -1.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {Noisy Forest};
  
  \draw[semithick, rounded corners=1pt] (axis cs:2.5, 0) |- (axis cs:0.55, -2.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=east] {LiMa Forest};
  
  \draw[semithick, rounded corners=1pt] (axis cs:2.8, 0) |- (axis cs:4.2, -2.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {Menon Forest};
  
  \draw[semithick, rounded corners=1pt] (axis cs:3.1, 0) |- (axis cs:4.2, -1.5) node[font=\small, fill=white, inner xsep=5pt, outer xsep=-5pt, anchor=west] {Mithal Forest};
  
  \draw[ultra thick, line cap=round] (axis cs:2.5, -0.5) -- (axis cs:3.1, -0.5);
  
  \draw[ultra thick, line cap=round] (axis cs:1.6, -1.0) -- (axis cs:2.5, -1.0);
  
  \end{axis}
\end{tikzpicture}

% \end{document}


==> img/noise-model.tex <==
\begin{tikzpicture}[x=52mm, y=-12mm]

  \tikzstyle{box}=[
    draw=black,
    rounded corners,
    inner ysep=1pt,
    font=\small,
    text=black
  ]

  \tikzstyle{left box}=[box, minimum width=16mm]
  \tikzstyle{right box}=[box, minimum width=20mm]

  \tikzstyle{arrow}=[
    draw=black,
    -{Latex[length=1.8mm]},
    shorten <=2mm,
    shorten >=2mm
  ]

  \tikzstyle{arrow node}=[
    font=\footnotesize,
    text=black,
    sloped,
    fill=white,
    rounded corners,
    inner sep=1pt
  ]

  \node[left box] (gamma) at (0,0) {gamma\strut};
  \node[left box] (hadron) at (0,1) {hadron\strut};
  \node[right box] (on) at (1,0) {\emph{On} region\strut};
  \node[right box] (off) at (1,1) {\emph{Off} region\strut};

  \draw[arrow] (gamma) -- (on) node[arrow node, pos=.45] {$(1-p_+)$};
  \draw[arrow] (gamma) -- (off) node[arrow node, pos=.2] {$p_+$};
  \draw[arrow] (hadron) -- (on) node[arrow node, pos=.2] {$p_-$};
  \draw[arrow] (hadron) -- (off) node[arrow node, pos=.45] {$(1-p_-)$};

  \node[font=\footnotesize] at (0,.5) {$y$\strut};
  \node[font=\footnotesize] at (1,.5) {$\widehat{y}$\strut};

\end{tikzpicture}


==> img/wobble.tex <==
\begin{tikzpicture}[
  every node/.append style={font=\sffamily\footnotesize}
]
  
\def\drawconnectverticeslabelled[num vertex=#1, circle radius=#2, shift angle=#3] at (#4);{%
  \pgfmathtruncatemacro\vertices{#1}
  \pgfmathsetmacro\circleradius{#2}
  \draw[fill=black!4] (#4) circle (1.05*\circleradius cm);
  \node[anchor=south, font=\sffamily\scriptsize] at ([yshift=4pt]0,-1.05*\circleradius) {camera plane};
  % \fill (#4) circle (1.5pt);
  \draw (#4) circle (1/2*\circleradius cm) node[regular polygon, regular polygon sides=\vertices, minimum size=\circleradius cm, draw=none, name={vertex set}] {};
  \foreach \x in {1,...,\vertices}{
    \ifthenelse{\equal {\x}{2}}{
      \draw[preaction={fill=white}, pattern=crosshatch dots, pattern color=green!60!black] (vertex set.corner \x) circle[radius=\circleradius*1.15/6] {};
      \pgfmathparse{#3-360*(\x)/ \vertices}
      \node at ($(vertex set)+(\pgfmathresult:\circleradius*2.8/5)$)[label={[font=\sffamily\footnotesize\bfseries, inner xsep=9pt]\pgfmathresult: \textcolor{green!60!black}{On}}]{};
    }{
      \draw[preaction={fill=white}, pattern=north east lines, pattern color=red] (vertex set.corner \x) circle[radius=\circleradius*1.15/6] {};
      \pgfmathparse{#3-360*(\x)/ \vertices}
      \node at ($(vertex set)+(\pgfmathresult:\circleradius*2.8/5)$)[label={[font=\sffamily\footnotesize\bfseries, inner xsep=9pt]\pgfmathresult: \textcolor{red}{Off}}]{};}
  }
  % \draw[|-|, shorten <=2.5pt, shorten >=1.5pt] (0,0) -- ($(vertex set)+(-150:-1/2*\circleradius)$) node [pos=.48, above left, inner sep=0pt, xshift=1pt]{$0.6^{\circ}$};
}

\drawconnectverticeslabelled[num vertex=6, circle radius=2, shift angle=240] at (0,0);

\end{tikzpicture}

